Polyline Simplification has Cubic Complexity

In the classic polyline simplification problem we want to replace a given polygonal curve $P$, consisting of $n$ vertices, by a subsequence $P'$ of $k$ vertices from $P$ such that the polygonal curves $P$ and $P'$ are as close as possible. Closeness is usually measured using the Hausdorff or Fr\'echet distance. These distance measures can be applied "globally", i.e., to the whole curves $P$ and $P'$, or "locally", i.e., to each simplified subcurve and the line segment that it was replaced with separately (and then taking the maximum). This gives rise to four problem variants: Global-Hausdorff (known to be NP-hard), Local-Hausdorff (in time $O(n^3)$), Global-Fr\'echet (in time $O(k n^5)$), and Local-Fr\'echet (in time $O(n^3)$). Our contribution is as follows. - Cubic time for all variants: For Global-Fr\'echet we design an algorithm running in time $O(n^3)$. This shows that all three problems (Local-Hausdorff, Local-Fr\'echet, and Global-Fr\'echet) can be solved in cubic time. All these algorithms work over a general metric space such as $(\mathbb{R}^d,L_p)$, but the hidden constant depends on $p$ and (linearly) on $d$. - Cubic conditional lower bound: We provide evidence that in high dimensions cubic time is essentially optimal for all three problems (Local-Hausdorff, Local-Fr\'echet, and Global-Fr\'echet). Specifically, improving the cubic time to $O(n^{3-\epsilon} \textrm{poly}(d))$ for polyline simplification over $(\mathbb{R}^d,L_p)$ for $p = 1$ would violate plausible conjectures. We obtain similar results for all $p \in [1,\infty), p \ne 2$. In total, in high dimensions and over general $L_p$-norms we resolve the complexity of polyline simplification with respect to Local-Hausdorff, Local-Fr\'echet, and Global-Fr\'echet, by providing new algorithms and conditional lower bounds.

==> Figure5a.tex <==
% !TEX root = main.tex

\begin{tikzpicture}

%Rectangle i and i'
\draw[blue, very thick, fill = green!5] (0,0) rectangle (2,8);

%The cells
\draw (0,2) -- (2,2);
\draw (0,4) -- (2,4);
\draw (0,6) -- (2,6);

\node[above =0pt of {(0.4,7)}]{$ \scriptstyle \mathit{Cell} \text{ } 4$};
\node[above =0pt of {(0.4,5)}]{$ \scriptstyle \mathit{Cell} \text{ } 3$};
\node[above =0pt of {(0.4,3)}]{$ \scriptstyle \mathit{Cell} \text{ } 2$};
\node[above =0pt of {(0.4,0.5)}]{$ \scriptstyle \mathit{Cell} \text{ } 1$};


%The Lambdas

\draw[red, ultra thick, ->] (0-0.2,1)--(0,1);
 \node[left = 0pt of {(0-0.2,1)}]{$\scriptstyle 1 = \lambda_{1}$};

\draw[red, ultra thick, ->] (0-0.2,3)--(0,3);
 \node[left = 0pt of {(0-0.2,3)}]{$\scriptstyle 4 = \lambda_{2}$};
 
\draw[red, ultra thick, ->] (0-0.2,5)--(0,5);
 \node[left = 0pt of {(0-0.2,5)}]{$\scriptstyle 8 = \lambda_{3}$}; 




%The paths

\draw[dashed] (0,1) -- (1.2,2) -- (1.2,4) -- (1.2,6);
\draw[black, ultra thick] (1.2-0.1,6-0.1) -- (1.2+0.1,6+0.1);
\draw[black, ultra thick] (1.2-0.1,6+0.1) -- (1.2+0.1,6-0.1);


%The horizontal intervals
%\draw[red, ultra thick] (0.5,1)--(1.3,1);
\draw[red, ultra thick] (1.2,2)--(1.7,2);
\draw[red, ultra thick] (0.6,4)--(1.3,4);
\draw[red, ultra thick] (0.2,6)--(0.8,6);
%\draw[red, ultra thick] (0.1,5)--(0.6,5);
%\draw[red, ultra thick] (0.8,6)--(1.15,6);

\end{tikzpicture}    







==> Figure5b.tex <==
% !TEX root = main.tex

\begin{tikzpicture}

%Rectangle i and i'
\draw[blue, very thick, fill = green!5] (0,0) rectangle (2,8);

%The cells
\draw (0,2) -- (2,2);
\draw (0,4) -- (2,4);
\draw (0,6) -- (2,6);

\node[above =0pt of {(0.4,7)}]{$ \scriptstyle \mathit{Cell} \text{ } 4$};
\node[above =0pt of {(1.4,5)}]{$ \scriptstyle \mathit{Cell} \text{ } 3$};
\node[above =0pt of {(1.4,3)}]{$ \scriptstyle \mathit{Cell} \text{ } 2$};
\node[above =0pt of {(0.4,0.5)}]{$ \scriptstyle \mathit{Cell} \text{ } 1$};


%The Lambdas

\draw[red, ultra thick, ->] (0-0.2,1)--(0,1);
 \node[left = 0pt of {(0-0.2,1)}]{$\scriptstyle 1 = \lambda_{1}$};

\draw[red, ultra thick, ->] (0-0.2,3)--(0,3);
 \node[left = 0pt of {(0-0.2,3)}]{$\scriptstyle 4 = \lambda_{2}$};
 
\draw[red, ultra thick, ->] (0-0.2,5)--(0,5);
 \node[left = 0pt of {(0-0.2,5)}]{$\scriptstyle 8 = \lambda_{3}$}; 




%The paths

\draw[dashed] (0,3) -- (0.7,4) -- (0.7,6);



%The horizontal intervals
%\draw[red, ultra thick] (0.5,1)--(1.3,1);
\draw[red, ultra thick] (1.2,2)--(1.7,2);
\draw[red, ultra thick] (0.6,4)--(1.3,4);
\draw[red, ultra thick] (0.2,6)--(0.8,6);
%\draw[red, ultra thick] (0.1,5)--(0.6,5);
%\draw[red, ultra thick] (0.8,6)--(1.15,6);

\end{tikzpicture}    







==> Figure5c.tex <==
% !TEX root = main.tex

\begin{tikzpicture}

%Rectangle i and i'
\draw[blue, very thick, fill = green!5] (0,0) rectangle (2,8);

%The cells
\draw (0,2) -- (2,2);
\draw (0,4) -- (2,4);
\draw (0,6) -- (2,6);

\node[above =0pt of {(0.4,7)}]{$ \scriptstyle \mathit{Cell} \text{ } 4$};
\node[above =0pt of {(0.6,5)}]{$ \scriptstyle \mathit{Cell} \text{ } 3$};
\node[above =0pt of {(0.4,3)}]{$ \scriptstyle \mathit{Cell} \text{ } 2$};
\node[above =0pt of {(0.4,0.5)}]{$ \scriptstyle \mathit{Cell} \text{ } 1$};


%The Lambdas

\draw[red, ultra thick, ->] (0-0.2,1)--(0,1);
 \node[left = 0pt of {(0-0.2,1)}]{$\scriptstyle 1 = \lambda_{1}$};

\draw[red, ultra thick, ->] (0-0.2,3)--(0,3);
 \node[left = 0pt of {(0-0.2,3)}]{$\scriptstyle 4 = \lambda_{2}$};
 
\draw[red, ultra thick, ->] (0-0.2,5)--(0,5);
 \node[left = 0pt of {(0-0.2,5)}]{$\scriptstyle 8 = \lambda_{3}$}; 




%The paths

\draw[dashed] (0,5) -- (0.2,6);



%The horizontal intervals
%\draw[red, ultra thick] (0.5,1)--(1.3,1);
\draw[red, ultra thick] (1.2,2)--(1.7,2);
\draw[red, ultra thick] (0.6,4)--(1.3,4);
\draw[red, ultra thick] (0.2,6)--(0.8,6);
%\draw[red, ultra thick] (0.1,5)--(0.6,5);
%\draw[red, ultra thick] (0.8,6)--(1.15,6);

\end{tikzpicture}    







==> Figure6.tex <==
% !TEX root = main.tex

\begin{tikzpicture}

%Rectangle
\draw[blue, very thick, fill = green!5] (0,0) rectangle (12,4);

\draw[red, ultra thick, ->] (0-0.2,2)--(0,2);
 \node[left = 0pt of {(0-0.2,2)}]{$\scriptstyle 8 = \lambda_{j-1}$};
 


%The connectors 

\draw[dotted] (0,2) -- (2*2.4,4);
\draw[dotted] (2,0) -- (2*2.4,4);
\draw[dotted] (4,0) -- (2*2.4,4);

\draw[dotted] (2*2.8,0) -- (2*2.8,4);
\draw[dotted] (2*4.1,0) -- (2*4.1,4);
 
\draw[dotted] (10,0) -- (10,4);




%The horizontal intervals
\draw[red, ultra thick] (1.6,0)--(10.4,0);
 \node[above = 0pt of {(2*0.8,0)}]{$\scriptstyle a_{j-1}$};
  \node[above = 0pt of {(2*5.2,0)}]{$\scriptstyle b_{j-1}$};


\draw[red, ultra thick] (2*2.4,4)--(2*4.2,4);
 \node[above = 0pt of {(2*2.4,4+0.35)}]{$\scriptstyle a_{j}$};
  \node[above = 0pt of {(2*4.2,4+0.35)}]{$\scriptstyle b_{j}$};

%The S_{j} and T_{j}

\draw[red, ultra thick, ->] (2*1,0-0.2) -- (2*1,0);
 \node[below = 0pt of {(2*1,0-0.2)}]{$\scriptstyle t_{j-1}(9)$};
  


\draw[red, ultra thick, ->] (2*2,0-0.2) -- (2*2,0);
 \node[below = 0pt of {(2*2,0-0.2)}]{$\scriptstyle t_{j-1}(8)$};
  


\draw[red, ultra thick, ->] (2*2.8,0-0.2) -- (2*2.8,0);
 \node[below = 0pt of {(2*2.8,0-0.2)}]{$\scriptstyle t_{j-1}(4)$};
  
 
\draw[red, ultra thick, ->] (2*4.1,0-0.2) -- (2*4.1,0);
  \node[below = 0pt of {(2*4.1,0-0.2)}]{$\scriptstyle t_{j-1}(2)$};
   
   

  
\draw[red, ultra thick, ->] (2*5,0-0.2) -- (2*5,0);
  \node[below = 0pt of {(2*5,0-0.2)}]{$\scriptstyle t_{j-1}(1)$};

%Larger than b_j
\draw[black, ultra thick] (2*5-0.1,4-0.1) -- (2*5+0.1,4+0.1);
\draw[black, ultra thick] (2*5-0.1,4+0.1) -- (2*5+0.1,4-0.1);




%S_{j'} and T_{j'}

\draw[red, ultra thick, ->] (2*2.4,4-0.2) -- (2*2.4,4);
 \node[above = 0pt of {(2*2.4,4)}]{$\scriptstyle t_{j}(8)$};
  
\draw[red, ultra thick, ->] (2*2.8,4-0.2) -- (2*2.8,4);
  \node[above = 0pt of {(2*2.8,4)}]{$\scriptstyle t_{j}(4)$}; 
 
\draw[red, ultra thick, ->] (2*4.1,4-0.2) -- (2*4.1,4);
   \node[above = 0pt of {(2*4.1,4)}]{$\scriptstyle t_{j}(2)$};
   



\end{tikzpicture}    







==> Figure7.tex <==
% !TEX root = main.tex

\begin{tikzpicture}

%Rectangle i and i'
\draw[blue, very thick, fill = green!5] (0,0) rectangle (2,6);
\node[left = 0pt of {(0,0-0.1)}] {$v_{i'}$};
\node[right = 0pt of {(2,0-0.1)}] {$v_{i}$};

%Lines j' and j

\draw (0,2) -- (2,2);
\draw (0,4) -- (2,4);
\draw (0,6) -- (2,6);


%The DP{i,k,j}




%\draw[black, ultra thick] (0-0.1,0.75)--(0+0.1,0.75); 
%\node[left = 0pt of {(0-0.1,0.75)}] {$\scriptstyle t_{i_{k-1},j'}$};


%The t_{i,j} and s_{i,j}

\draw[black, ultra thick] (0-0.1,0.75)--(0+0.1,0.75); 
\node[left = 0pt of {(0-0.1,0.75)}]{$\scriptstyle t_{i',j'}$};

\draw[black, ultra thick] (0-0.1,1.75)--(0+0.1,1.75); 
\node[left = 0pt of {(0-0.1,1.75)}]{$\scriptstyle s_{i',j'}$};

\draw[black, ultra thick] (0-0.1,1.05)--(0+0.1,1.05); 
\node[left = 0pt of {(0-0.1,1.05)}]{$\scriptstyle \DP(k,i',j')$};

\draw[black, ultra thick] (0-0.1,1.45)--(0+0.1,1.45); 
\node[left = 0pt of {(0-0.1,1.45)}]{$\scriptstyle \DP(\kappa(i',j'),i',j') $};

\draw[black, ultra thick] (2-0.1,4.15)--(2+0.1,4.15); 
\node[right = 0pt of {(2+0.1,4.15)}]{$\scriptstyle t_{i,j}$};

\draw[black, ultra thick] (2-0.1,5.15)--(2+0.1,5.15); 
\node[right = 0pt of {(2+0.1,5.15)}]{$\scriptstyle s_{i,j}$};

\node[below = 0pt of {(0.45,2)}]{$z$};

%The horizontal intervals
%\draw[red, ultra thick] (0.5,1)--(1.3,1);
\draw[red, ultra thick] (0.4,2)--(1.4,2);
%\draw[red, ultra thick] (0.1,3)--(0.4,3);
\draw[red, ultra thick] (0.5,4)--(1.6,4);
%\draw[red, ultra thick] (0.1,5)--(0.6,5);
%\draw[red, ultra thick] (0.8,6)--(1.15,6);

%Path 
\draw[black, ultra thick] (0,1.05) -- (0.4, 2) -- (0.5,4) -- (2,4.15);

\end{tikzpicture}    







==> Figure8.tex <==
% !TEX root = main.tex

\begin{tikzpicture}

%Rectangle i and i'
\draw[blue, very thick, fill = green!5] (0,0) rectangle (2,6);
\node[left = 0pt of {(0,0-0.1)}] {$v_{i'}$};
\node[right = 0pt of {(2,0-0.1)}] {$v_{i}$};

%Lines j' and j

\draw (0,2) -- (2,2);
\draw (0,4) -- (2,4);
\draw (0,6) -- (2,6);


%The DP{i,k,j}




%\draw[black, ultra thick] (0-0.1,0.75)--(0+0.1,0.75); 
%\node[left = 0pt of {(0-0.1,0.75)}] {$\scriptstyle t_{i_{k-1},j'}$};


%The t_{i,j} and s_{i,j}

\draw[black, ultra thick] (0-0.1,0.75)--(0+0.1,0.75); 
\node[left = 0pt of {(0-0.1,0.75)}]{$\scriptstyle t_{i',j'}$};

\draw[black, ultra thick] (0-0.1,1.75)--(0+0.1,1.75); 
\node[left = 0pt of {(0-0.1,1.75)}]{$\scriptstyle s_{i',j'}$};

\draw[black, ultra thick] (0-0.1,1.05)--(0+0.1,1.05); 
\node[left = 0pt of {(0-0.1,1.05)}]{$\scriptstyle \DP(k,i',j')$};

\draw[black, ultra thick] (0-0.1,1.45)--(0+0.1,1.45); 
\node[left = 0pt of {(0-0.1,1.45)}]{$\scriptstyle \DP(\kappa(i',j'),i',j')$};

\draw[black, ultra thick] (2-0.1,4.15)--(2+0.1,4.15); 
\node[right = 0pt of {(2+0.1,4.15)}]{$\scriptstyle t_{i,j}$};

\draw[black, ultra thick] (2-0.1,5.15)--(2+0.1,5.15); 
\node[right = 0pt of {(2+0.1,5.15)}]{$\scriptstyle s_{i,j}$};

\node[below = 0pt of {(0.45,2)}]{$z$};


%The horizontal intervals
%\draw[red, ultra thick] (0.5,1)--(1.3,1);
\draw[red, ultra thick] (0.4,2)--(1.4,2);
%\draw[red, ultra thick] (0.1,3)--(0.4,3);
\draw[red, ultra thick] (0.5,4)--(1.6,4);
%\draw[red, ultra thick] (0.1,5)--(0.6,5);
%\draw[red, ultra thick] (0.8,6)--(1.15,6);

%Path 
\draw[black, ultra thick] (0,1.45) -- (0.4, 2) -- (0.5,4) -- (2,4.15);

\end{tikzpicture}    






